Towards Mission-Critical Control at the Edge and Over 5G

With the emergence of industrial IoT and cloud computing, and the advent of 5G and edge clouds, there are ambitious expectations on elasticity, economies of scale, and fast time to market for demanding use cases in the next generation of ICT networks. Responsiveness and reliability of wireless communication links and services in the cloud are set to improve significantly as the concept of edge clouds is becoming more prevalent. To enable industrial uptake we must provide cloud capacity in the networks but also a sufficient level of simplicity and self-sustainability in the software platforms. In this paper, we present a research test-bed built to study mission-critical control over the distributed edge cloud. We evaluate system properties using a conventional control application in the form of a Model Predictive Controller. Our cloud platform provides the means to continuously operate our mission-critical application while seamlessly relocating computations across geographically dispersed compute nodes. Through our use of 5G wireless radio, we allow for mobility and reliably provide compute resources with low latency, at the edge. The primary contribution of this paper is a state-of-the art, fully operational test-bed showing the potential for merged IoT, 5G, and cloud. We also provide an evaluation of the system while operating a mission-critical application and provide an outlook on a novel research direction.

==> figures/baseline_mpc.tex <==
\begin{tikzpicture}[transform shape]
    \pgfplotsset{width=0.285\linewidth,height=6.0cm}
    \pgfplotsset{set layers}
    \pgfplotsset{filter discard warning=false}
    \pgfplotsset{grid style={dashed}}

    \begin{groupplot}
    [
    group style={
           group name=my plots,
           group size=4 by 1,
           xlabels at=edge bottom,
           xticklabels at=edge bottom,
           %ylabels at=edge left,
           %yticklabels at=edge left,
           vertical sep=0.3cm,
%           horizontal sep=0.45cm
           },
           ylabel style = {align=center},
    xmajorgrids,
    ymajorgrids,
    % xlabel={$t$ [s]},
    % xmin=0,xmax=500,
    % ymin=0,
    %ymax= 10000,
    xtick={1,2,3,4},
    xticklabels={\scriptsize{Plant}, \scriptsize{Edge}, \scriptsize{\ac{ERDC}}, \scriptsize{\ac{AWS}}},
    scaled ticks=false,
    %xticklabel style={font=\footnotesize},
    %yticklabel style={font=\footnotesize},
    %ytick align=outside,
    %xtick align=outside,
    ]

	%
	% Network latency - Baseline
	%
	\nextgroupplot[
		boxplot/draw direction=y,
		%x axis line style={opacity=0},
		%axis x line*=bottom,
		%axis y line=left,
		%enlarge y limits,
		ymajorgrids,
		xmajorgrids,
		ymax=36, ymin=-1,
		title = {(a) Network RTT (ms)}
	]
	
	\addplot+ [boxplot prepared={draw position=1,
		median=0, lower quartile=0, upper quartile=0, upper whisker=0, lower whisker=0},
	] coordinates {};
	\addplot+ [boxplot prepared={draw position=2,
		median=9.63, lower quartile=9.35, upper quartile=10.3, upper whisker=11.28, lower whisker=8.5},
	] coordinates {};
	\addplot+ [boxplot prepared={draw position=3,
		median=13.7, lower quartile=13.6, upper quartile=14.6, upper whisker=18.6, lower whisker=12.6},
	] coordinates {};
	\addplot+ [boxplot prepared={draw position=4,
		median=27.7, lower quartile=27.6, upper quartile=28.6, upper whisker=34.716, lower whisker=25.884},
	] coordinates {};

	%
	% Execution time - Baseline
	%
	\nextgroupplot[
		boxplot/draw direction=y,
		%x axis line style={opacity=0},
		%axis x line*=bottom,
		%axis y line=left,
		%enlarge y limits,
		ymajorgrids,
		xmajorgrids,
		ymin=0, ymax=10.5,
		ytick = {0,1,...,10},
		title = {(b)   MPC exe. time (ms)},
		%ymode=log,
	]
	\addplot+ [boxplot prepared={
		median=5.1231, lower quartile=5.0991, upper quartile=5.162, upper whisker=9.9721, lower whisker=5.0399},
	] coordinates {};
	\addplot+ [boxplot prepared={draw position=2,
		median=1.0419, lower quartile=0.93794, upper quartile=1.195, upper whisker=1.2591, lower whisker=0.75793},
	] coordinates {};
	\addplot+ [boxplot prepared={draw position=3,
		median=1.0791, lower quartile=0.88882, upper quartile=1.1208, upper whisker=1.467, lower whisker=0.83709},
	] coordinates {};
	\addplot+ [boxplot prepared={draw position=4,
		median=0.55504, lower quartile=0.54812, upper quartile=0.57793, upper whisker=0.67711, lower whisker=0.54502}, ,
	] coordinates {};

	%
	% E2E latency - Baseline
	%
	\nextgroupplot[
		boxplot/draw direction=y,
		%x axis line style={opacity=0},
		%axis x line*=bottom,
		%axis y line=left,
		%enlarge y limits,
		ymajorgrids,
		xmajorgrids,
		ymax=250,
		ytick={0, 50, ..., 250},
		title = {(c)   Control latency (ms)},
		%ymode=log,
	]
	\addplot+ [boxplot prepared={
		median=11.9493, lower quartile=11.8897, upper quartile=12.7447, upper whisker=24.1734, lower whisker=11.8115},
	] coordinates {};
	\addplot+ [boxplot prepared={draw position=2,
		median=83.4904, lower quartile=69.4618, upper quartile=88.1093, upper whisker=107.9306, lower whisker=55.8602},
	] coordinates {};
	\addplot+ [boxplot prepared={draw position=3,
		median=84.4576, lower quartile=74.5587, upper quartile=95.7839, upper whisker=134.7477, lower whisker=58.1975},
	] coordinates {};
	\addplot+ [boxplot prepared={draw position=4,
		median=135.3097, lower quartile=132.5737, upper quartile=136.9472, upper whisker=225.9486, lower whisker=99.8634},
	] coordinates {};

	
	%
	% Control signal - Baseline
	%
	\nextgroupplot[
		boxplot/draw direction=y,
		%x axis line style={opacity=0},
		%axis x line*=bottom,
		%axis y line=left,
		%enlarge y limits,
		ymajorgrids,
		xmajorgrids,
		ymin=-0.1, ymax=0.7,
		title = {(d)   $u^2$},
		%ymode=log,
	]
	\addplot+ [boxplot prepared={
		median=0.0051735, lower quartile=0.0013428, upper quartile=0.015717, upper whisker=0.20932, lower whisker=2.2382e-06},
	] coordinates {};
	\addplot+ [boxplot prepared={draw position=2,
		median=0.0078458, lower quartile=0.0019422, upper quartile=0.024385, upper whisker=0.29562, lower whisker=3.1914e-06},
	] coordinates {};
	\addplot+ [boxplot prepared={draw position=3,
		median=0.0094932, lower quartile=0.0023403, upper quartile=0.029512, upper whisker=0.42161, lower whisker=4.1418e-06},
	] coordinates {};
	\addplot+ [boxplot prepared={draw position=4,
		median=0.017392, lower quartile=0.0036914, upper quartile=0.050267, upper whisker=0.57808, lower whisker=6.7842e-06},
	] coordinates {};


	\end{groupplot}

\end{tikzpicture}

==> figures/migration_ts.tex <==
\begin{tikzpicture}[scale=0.95,transform shape]
	\pgfplotsset{width=1.025\linewidth,height=5.0cm}
	\pgfplotsset{filter discard warning=false}
	\pgfplotsset{grid style={dashed}}
	
	\begin{groupplot}
	[
		group style={
			group name=my plots,
			group size=1 by 3,
			xlabels at=edge bottom,
			xticklabels at=edge bottom,
			ylabels at=edge left,
			yticklabels at=edge left,
			vertical sep=0.3cm,
			horizontal sep=0.5cm
			},
		ylabel style = {align=center},
		xmajorgrids,
		ymajorgrids,
		xlabel={Time (s)},
		scaled ticks=false,
		xmin=0, xmax=800,
	]

	\nextgroupplot[
	ylabel={(a)\\ $u^2$},
	]
	
	\addplot[] table[x index=0, y expr=\thisrowno{1}*\thisrowno{1}, col sep=comma]{data/migration_ts/downsampled_mpc_action.csv};
	
	\nextgroupplot[
	ylabel={(b) \\ Inputs (cm)},
	legend columns = 2,
	height=3.0cm,
	%legend pos = north east,
	ytick={0,15,30},
	legend style={at={(1,-1.6)},anchor=south east}
	]
	
	\addplot[red] table[x index=0, y expr=\thisrowno{1}*5.5, col sep=comma]{data/migration_ts/downsampled_pos_trigger.csv};
	\addlegendentry{Position}
	
	\addplot[black, ultra thick] table[x index=0, y expr=\thisrowno{1}*5.5, col sep=comma]{data/migration_ts/downsampled_dis_clocktick.csv};
	\addlegendentry{Set-point}

	\nextgroupplot[
	ylabel={(c) \\ Node},
	height=2.5cm,
	ytick={1,2,3,4},
	yticklabels={\scriptsize{Plant}, \scriptsize{Edge}, \scriptsize{\ac{ERDC}}, \scriptsize{AWS}},
	]
	
	\addplot[ultra thick] table[x index=0, y index=5, col sep=comma]{data/migration_ts/downsampled_mpc_action.csv};
	%\addlegendentry{Position}

	\end{groupplot}
	
\end{tikzpicture}

==> figures/mpc_calvin.tex <==
\usetikzlibrary{chains,shapes.multipart}
\usetikzlibrary{shapes,calc,fit,arrows}
\usetikzlibrary{automata, positioning}
\usetikzlibrary{arrows.meta}

\usetikzlibrary{decorations.pathreplacing,decorations.markings,shapes.geometric,arrows,shapes,snakes,automata,backgrounds,petri}

\usetikzlibrary{graphs}

\begin{tikzpicture}[node distance=1.75cm,>=stealth',bend angle=45,auto]

	\filldraw[fill=gray!13!white, draw=white] (1.8,-0.8) -- (7.6,-0.8) -- (7.6,3.6) -- (5.5,3.6) -- (5.5,1) -- (1.8,1) -- cycle;

    \tikzstyle{actor}=[rectangle,rounded corners,thin,draw=black,fill=blue!20,minimum size=6mm, minimum width=1.5cm]
    \tikzstyle{plant}=[rectangle,draw=red!75,fill=red!30]
    \tikzstyle{transition}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
    \tikzstyle{arrow}=[->,thick,shorten <=2pt, shorten >=2pt]
    \tikzstyle{port}=[>=Latex, minimum height=1cm]

    \tikzstyle{every label}=[red]

    \node [plant, minimum size=1.5cm] (plant) {Plant};
    \node [actor, fill=green!10] (clk)  [right =of plant] {Clock};
    \node [actor, fill=orange!25] (pos)  [above =of clk] {ADC};
    \node [actor, fill=orange!25] (ang)  [below =of clk] {ADC};
    \node [actor, fill=green!10] (mpc)  [right =of clk] {MPC};
    \node [actor, fill=green!10] (ref)  [above =of mpc] {Set-point};
    \node [actor, fill=orange!25] (vel)  [below =of mpc] {DAC};

    \path[->,every loop/.style={looseness=4}] (ref) edge  [blue,in=70,out=90,loop] node {$N s$} (); 
    \path[->,every loop/.style={looseness=4}] (clk) edge  [blue,in=120,out=100,loop] node [left] {$50ms$} (); 

    \draw [port,->] (clk) edge [thick] node {\textit{tick}} (pos);
    \draw [port,->] (clk) edge [thick] node {\textit{tick}} (ang);

    \draw [port,->] (ref) edge [thick] node {$y_{ref}$} (mpc);

    \draw [->] (plant) edge node {pos} (pos);
    \draw [->] (plant) edge node {ang} (ang);

    \draw [port,->] (pos) edge [thick] node {$y$} (mpc);
    \draw [port,->] (ang) edge [thick] node [below] {ang} (mpc);

    \draw [port,->] (mpc) edge [thick] node {$u$} (vel);
    
    \draw [->] (vel) edge [bend left, out=60] node {$\omega$} (plant);

\end{tikzpicture}


==> figures/upwards_preassure_ts_2nd.tex <==
\begin{tikzpicture}[scale=1,transform shape]
	\pgfplotsset{width=0.43\linewidth}
	\pgfplotsset{filter discard warning=false}
	\pgfplotsset{grid style={dashed}}
	
	\begin{groupplot}
	[
		group style={
			group name=my plots,
			group size=3 by 3,
			xlabels at=edge bottom,
			xticklabels at=edge bottom,
			ylabels at=edge left,
			yticklabels at=edge left,
			vertical sep=0.3cm,
			horizontal sep=0.3cm
			},
		ylabel style = {align=center},
		xmajorgrids,
		ymajorgrids,
		xlabel={Time (s)},
		%xmin=0,xmax=1000,
		%ymin=0, ymax=1000,
		%ymax= 10000,
		scaled ticks=false,
		xmin=0, xmax=80,
		xtick={5,20,35,50,65,80},
		%xtick = {0,10,25,40}
		%xticklabel style={font=\footnotesize},
		%yticklabel style={font=\footnotesize},
		%ytick align=outside,
		%xtick align=outside,
	]

	%
	% Signals 
	%
	% Raspberry-4
	\nextgroupplot[
	ylabel={Inputs (cm)},
	legend columns = 3,
	height=4.0cm,
	ymax=60, ymin=-10,	
	title = {Plant}
	]
	
	\fill [red, fill opacity=0.25] (axis cs:72.5,-60) rectangle (axis cs:80,60);
	
	\addplot[red] table[x index=0, y expr=\thisrowno{1}*5.5, col sep=comma]{data/constrained/downsampled_pos_trigger_plant.csv};
	%\addlegendentry{Position}

	\addplot[black, ultra thick] table[x index=0, y expr=\thisrowno{1}*5.5, col sep=comma]{data/constrained/downsampled_dis_clocktick_plant.csv};
	%\addlegendentry{Set point}
	
	

	% Edge
	\nextgroupplot[
	legend columns = 3,
	height=4.0cm,
	ymax=60, ymin=-10,
	title = {Edge}
	]
	
	\addplot[red] table[x index=0, y expr=\thisrowno{1}*5.5, col sep=comma]{data/constrained/downsampled_pos_trigger_edge.csv};
%	\addlegendentry{Position}
	
	\addplot[black, ultra thick] table[x index=0, y expr=\thisrowno{1}*5.5, col sep=comma]{data/constrained/downsampled_dis_clocktick_edge.csv};
%	\addlegendentry{Set point}

%	% AWS
	\nextgroupplot[
	legend columns = 4,
	height=4.0cm,
	ymax=60, ymin=-10,
	title = {AWS},
	legend style={at={(1,1.6)},anchor=north east},
	]
	
	\fill [red, fill opacity=0.25] (axis cs:70.5,-60) rectangle (axis cs:80,60);
	
	\addplot[red] table[x index=0, y expr=\thisrowno{1}*5.5, col sep=comma]{data/constrained/downsampled_pos_trigger_aws.csv};
	\addlegendentry{Position}
	
	\addplot[black, ultra thick] table[x index=0, y expr=\thisrowno{1}*5.5, col sep=comma]{data/constrained/downsampled_dis_clocktick_aws.csv};
	\addlegendentry{Set-point}

	\addlegendimage{line width=2mm,color=red, opacity=0.25}
	\addlegendentry{Off beam}
	
	\addlegendimage{mark=o,only marks, blue, thick}
	\addlegendentry{No solution}

%	%
%	% Optimisation iterations 
%	%
%	% Plant
%	\nextgroupplot[
%	ylabel={Iterations},
%	height=4.0cm,
%	ymin=0, ymax=600,
%	]
%	\addplot[] table[x index=0, y index=2, col sep=comma]{data/constrained/downsampled_mpc_action_plant.csv};
%	
%	% EDC
%	\nextgroupplot[
%	height=4.0cm,
%	ymin=0, ymax=600,
%	]
%	\addplot[] table[x index=0, y index=2, col sep=comma]{data/constrained/downsampled_mpc_action_edge.csv};
%	
%	% AWS
%	\nextgroupplot[
%	height=4.0cm,
%	ymin=0, ymax=600,
%	]
%	\addplot[] table[x index=0, y index=2, col sep=comma]{data/constrained/downsampled_mpc_action_aws.csv};
%	
	%
	% Execution time
	%
	% Plant
	\nextgroupplot[
	%ymode=log,
	ylabel={Exec. (ms)},
	height=4.0cm,
	ymin=0, ymax=100,
	%ytick={1,10,100,1000},
	]
	\addplot[] table[x index=0, y expr=\thisrowno{3}*1e3, col sep=comma]{data/constrained/downsampled_mpc_action_plant.csv};
	\draw[blue, thick] (axis cs:72.5,95.5) circle (3pt);
	
	% EDC
	\nextgroupplot[
	%ymode=log,
	height=4.0cm,
	ymin=0, ymax=100,
	%ytick={1,10,100,1000},
	]
	\addplot[] table[x index=0, y expr=\thisrowno{3}*1e3, col sep=comma]{data/constrained/downsampled_mpc_action_edge.csv};
	\draw[blue, thick] (axis cs:40,75) circle (3pt);
	
	% AWS
	\nextgroupplot[
	%ymode=log,
	height=4.0cm,
	ymin=0, ymax=100,
	%ytick={1,10,100,1000},
	]
	\addplot[] table[x index=0, y expr=\thisrowno{3}*1e3, col sep=comma]{data/constrained/downsampled_mpc_action_aws.csv};
	
	\draw[blue, thick] (axis cs:12.5,40) circle (3pt);
	\draw[blue, thick] (axis cs:15.25,40) circle (3pt);
	\draw[blue, thick] (axis cs:18,40) circle (3pt);
	\draw[blue, thick] (axis cs:20,40) circle (3pt);
	\draw[blue, thick] (axis cs:70,40) circle (3pt);
	\draw[blue, thick] (axis cs:71.5,40) circle (3pt);


%	%
%	% Squared control signal 
%	%
%	% Plant
%	\nextgroupplot[
%	ylabel={$u^2$},
%	ymin=-0.1, ymax=1.5,
%	height=4.0cm,
%	]
%	\addplot[] table[x index=0, y expr=\thisrowno{1}*\thisrowno{1}, col sep=comma]{data/constrained/downsampled_mpc_action_plant.csv};
%	
%	% EDC
%	\nextgroupplot[
%	ymin=-0.1, ymax=1.5,
%	height=4.0cm,
%	]
%	\addplot[] table[x index=0, y expr=\thisrowno{1}*\thisrowno{1}, col sep=comma]{data/constrained/downsampled_mpc_action_edge.csv};
%	
%	% AWS
%	\nextgroupplot[
%	ymin=-0.1, ymax=1.5,
%	height=4.0cm,
%	]
%	\addplot[] table[x index=0, y expr=\thisrowno{1}*\thisrowno{1}, col sep=comma]{data/constrained/downsampled_mpc_action_aws.csv};
%
	%
	% E2E latency
	%
	% Plant
	\nextgroupplot[
	ylabel={Latency (ms)},
	height=4.0cm,
	ymin=0, ymax=520,
	]
	\addplot[] table[x index=0, y index=1, col sep=comma]{data/constrained/downsampled_e2e_plant.csv};
	
	% EDC
	\nextgroupplot[
	height=4.0cm,
	ymin=0, ymax=520,
	]
	\addplot[] table[x index=0, y index=1, col sep=comma]{data/constrained/downsampled_e2e_edge.csv};
	
	% AWS
	\nextgroupplot[
	height=4.0cm,
	ymin=0, ymax=520,
	]
	\addplot[] table[x index=0, y index=1, col sep=comma]{data/constrained/downsampled_e2e_aws.csv};
	

	\end{groupplot}
	
\end{tikzpicture}
